Non-Abelian Yang-Mills-Higgs vortices

In this Letter we present new, genuinely non-Abelian vortex solutions in SU(2) Yang-Mills--Higgs theory with only one {\it isovector} scalar field. These non-Abelian solutions branch off their Abelian counterparts (Abrikosov-Nielsen-Olesen vortices) for precise values of the Higgs potential coupling constant $\lambda$. For all values of $\lambda$, their energies lie below those of the Abelian energy profiles, the latter being logarithmically divergent as $\lambda\to\infty$. The non-Abelian branches plateau in the limit $\lambda\to\infty$ and their number increases with $\lambda$, this number becoming infinite. For each vorticity, the gaps between the plateauing energy levels become constant. In this limit the non-Abelian vortices are non-interacting and are described by the {\it self-dual} vortices of the O(3) sigma model. In the absence of a topological lower bound, we expect these non-Abelian vortices to be {\it sphalerons}.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
